Inpainting-based Video Compression in FullHD

Compression methods based on inpainting are an evolving alternative to classical transform-based codecs for still images. Attempts to apply these ideas to video compression are rare, since reaching real-time performance is very challenging. Therefore, current approaches focus on simplified frame-by-frame reconstructions that ignore temporal redundancies. As a remedy, we propose a highly efficient, real-time capable prediction and correction approach that fully relies on partial differential equations (PDEs) in all steps of the codec: Dense variational optic flow fields yield accurate motion-compensated predictions, while homogeneous diffusion inpainting is applied for intra prediction. To compress residuals, we introduce a new highly efficient block-based variant of pseudodifferential inpainting. Our novel architecture outperforms other inpainting-based video codecs in terms of both quality and speed. For the first time in inpainting-based video compression, we can decompress FullHD (1080p) videos in real-time with a fully CPU-based implementation, outperforming previous approaches by roughly one order of magnitude.

==> Pics/ratedisto/ratedisto.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}

\begin{document}
		\begin{tikzpicture}
	\begin{axis}[
	legend cell align={left},
	legend pos=north west,
	xlabel={Compression ratio x:1},
	ylabel={MSE},
	ymax=19,
	ytick={0,2,4,6,8,10,12}]
	
	% R-EED-LP
	\addplot[color=brown,mark=diamond*] coordinates {
		%(61,5.61) 
		(82,7.03)
		(118,8.11)
		(161,10.81)
		(201,14.17)
		%(289,17.55)
	};
	
	% Proposed no tonal optimisation
	\addplot[color=red,mark=*] coordinates {
		%(42,4.07)
		(74,4.20)
		%(95,4.25)
		(106,4.36)
		(141,5.46)
		(175,7.57)
		%(183,8.06)
		(214,8.93)
	};
	
	% MPEG-2
	\addplot[color=blue,mark=square*] coordinates {
		(117,3.61)
		(175,4.15)
		(221,4.95)
		%(266,5.78)
		%(301,6.45)
	};
	
	\legend{R-EED-LP,HIVC,MPEG-2}
	\end{axis}
	\end{tikzpicture}
\end{document}

==> Pics/runtime/runtime.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}

\begin{document}
	\begin{tikzpicture}
\begin{loglogaxis}[
legend cell align={left},
legend pos=north west,
xlabel={log number of pixels},
ylabel={log runtime (s)},
%ymax=14,
%ytick={0,2,4,6,8,10,12}
]

% R-EED
\addplot[color=brown,mark=triangle*] coordinates {
	(98400,1.33) 
	(221040,3.46)
	(392640,6.02)
	(884160,15)
	(1570560,64.1)
};

% PCS
\addplot[color=blue,mark=square*] coordinates {
	(98400,0.63)
	(221040,1.4)
	(392640,2.47)
	(884160,5.43)
	(1570560,9.59)
};

%	% PCS FSE
%	\addplot[color=black,mark=square] coordinates {
%		(98400,0.49)
%		(221040,1.17)
%		(392640,2.14)
%		(884160,5.1)
%		(1570560,9.16)
%	};

% TCSVT 
\addplot[color=red,mark=*] coordinates {
	(98400,0.12)
	(221040,0.23)
	(392640,0.38)
	(884160,0.8)
	(1570560,1.33)
};

%Real-time
\addplot[dashed,no marks] coordinates {
	(98400,1.33)
	(1570560,1.33)
};

\legend{R-EED,Andris et al.,HIVC}
\end{loglogaxis}
\end{tikzpicture}
\end{document}
